Ramsey Meets Simultaneous Planarity: Vertex Integrity and Pathwidth

We study the following simultaneous embedding problem: Given k graphs on the same vertex set with the same pairwise intersection, do they admit planar drawings that coincide on their shared graph? We establish fixed-parameter tractability with respect to the vertex integrity of the union graph (that is, the union of the input graphs) plus k, resolving an open question and generalizing the known algorithm parameterized by vertex cover number plus k. Our main technical contribution on the way towards this result is the extension of the recently introduced Ramsey pruning technique beyond ordering problems. Finally, we complement our tractability result with a lower bound that establishes NP-hardness when both k and the pathwidth of the union graph are bounded by constants, ruling out a generalization of our main result to path- or treewidth.

==> figures/ramsey-overview.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen 1/.style={line width=1},
  ipe pen 10/.style={line width=10},
  ipe pen 2/.style={line width=2},
  ipe pen 3/.style={line width=3},
  ipe pen 4/.style={line width=4},
  ipe pen 5/.style={line width=5},
  ipe pen 6/.style={line width=6},
  ipe pen 7/.style={line width=7},
  ipe pen 8/.style={line width=8},
  ipe pen 9/.style={line width=9},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark 1/.style={ipe mark scale=1},
  ipe mark 10/.style={ipe mark scale=10},
  ipe mark 2/.style={ipe mark scale=2},
  ipe mark 3/.style={ipe mark scale=3},
  ipe mark 4/.style={ipe mark scale=4},
  ipe mark 5/.style={ipe mark scale=5},
  ipe mark 6/.style={ipe mark scale=6},
  ipe mark 7/.style={ipe mark scale=7},
  ipe mark 8/.style={ipe mark scale=8},
  ipe mark 9/.style={ipe mark scale=9},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash W dashed fat/.style={dash pattern=on 3bp off 5.1bp},
  ipe dash W dashed heavier/.style={dash pattern=on 2bp off 3bp},
  ipe dash W dashed normal/.style={dash pattern=on 1bp off 1.7bp},
  ipe dash W dashed ultrafat/.style={dash pattern=on 5bp off 8.5bp},
  ipe dash W dot fat/.style={dash pattern=on 0.01bp off 2.4bp},
  ipe dash W dot heavier/.style={dash pattern=on 0.01bp off 1.6bp},
  ipe dash W dot normal/.style={dash pattern=on 0.01bp off 0.8bp},
  ipe dash W dot ultrafat/.style={dash pattern=on 0.01bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 20/.style={opacity=0.2},
  ipe opacity 40/.style={opacity=0.4},
  ipe opacity 60/.style={opacity=0.6},
  ipe opacity 70/.style={opacity=0.7},
  ipe opacity 80/.style={opacity=0.8},
  ipe opacity 90/.style={opacity=0.9},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{TUblack}{rgb}{0,0,0}
\definecolor{TUblue}{rgb}{0,0.4,0.6}
\definecolor{TUgray}{rgb}{0.4,0.4,0.4}
\definecolor{TUred}{rgb}{0.839,0.066,0.113}
\definecolor{TUwhite}{rgb}{1,1,1}
\definecolor{ac-darkblue}{rgb}{0.102,0.18,0.239}
\definecolor{ac-darkgray}{rgb}{0.2,0.2,0.2}
\definecolor{ac-lightblue}{rgb}{0.435,0.529,0.596}
\definecolor{ac-lightgray}{rgb}{0.6,0.6,0.6}
\definecolor{Bettina blue}{rgb}{0,0.4,0.796}
\definecolor{Bettina green}{rgb}{0.282,0.557,0}
\definecolor{Bettina red}{rgb}{0.836,0,0.289}
\definecolor{Bettina yellow}{rgb}{1,0.604,0}
\definecolor{KITblack}{rgb}{0,0,0}
\definecolor{KITblack15}{rgb}{0.85,0.85,0.85}
\definecolor{KITblack30}{rgb}{0.7,0.7,0.7}
\definecolor{KITblack50}{rgb}{0.5,0.5,0.5}
\definecolor{KITblack70}{rgb}{0.3,0.3,0.3}
\definecolor{KITblue}{rgb}{0.274,0.392,0.666}
\definecolor{KITblue15}{rgb}{0.891,0.908,0.95}
\definecolor{KITblue30}{rgb}{0.782,0.817,0.9}
\definecolor{KITblue50}{rgb}{0.637,0.696,0.833}
\definecolor{KITblue70}{rgb}{0.492,0.574,0.766}
\definecolor{KITbrown}{rgb}{0.627,0.509,0.196}
\definecolor{KITbrown15}{rgb}{0.944,0.926,0.879}
\definecolor{KITbrown30}{rgb}{0.888,0.852,0.758}
\definecolor{KITbrown50}{rgb}{0.813,0.754,0.598}
\definecolor{KITbrown70}{rgb}{0.739,0.656,0.437}
\definecolor{KITcyanblue}{rgb}{0.313,0.666,0.901}
\definecolor{KITcyanblue15}{rgb}{0.897,0.95,0.985}
\definecolor{KITcyanblue30}{rgb}{0.794,0.9,0.97}
\definecolor{KITcyanblue50}{rgb}{0.656,0.833,0.95}
\definecolor{KITcyanblue70}{rgb}{0.519,0.766,0.931}
\definecolor{KITgreen}{rgb}{0,0.588,0.509}
\definecolor{KITgreen15}{rgb}{0.85,0.938,0.926}
\definecolor{KITgreen30}{rgb}{0.7,0.876,0.852}
\definecolor{KITgreen50}{rgb}{0.5,0.794,0.754}
\definecolor{KITgreen70}{rgb}{0.3,0.711,0.656}
\definecolor{KITlilac}{rgb}{0.627,0,0.47}
\definecolor{KITlilac15}{rgb}{0.944,0.85,0.92}
\definecolor{KITlilac30}{rgb}{0.888,0.7,0.841}
\definecolor{KITlilac50}{rgb}{0.813,0.5,0.735}
\definecolor{KITlilac70}{rgb}{0.739,0.3,0.629}
\definecolor{KITorange}{rgb}{0.862,0.627,0.117}
\definecolor{KITorange15}{rgb}{0.979,0.944,0.867}
\definecolor{KITorange30}{rgb}{0.958,0.888,0.735}
\definecolor{KITorange50}{rgb}{0.931,0.813,0.558}
\definecolor{KITorange70}{rgb}{0.903,0.739,0.382}
\definecolor{KITpalegreen}{rgb}{0.509,0.745,0.235}
\definecolor{KITpalegreen15}{rgb}{0.926,0.961,0.885}
\definecolor{KITpalegreen30}{rgb}{0.852,0.923,0.77}
\definecolor{KITpalegreen50}{rgb}{0.754,0.872,0.617}
\definecolor{KITpalegreen70}{rgb}{0.656,0.821,0.464}
\definecolor{KITred}{rgb}{0.627,0.117,0.156}
\definecolor{KITred15}{rgb}{0.944,0.867,0.873}
\definecolor{KITred30}{rgb}{0.888,0.735,0.747}
\definecolor{KITred50}{rgb}{0.813,0.558,0.578}
\definecolor{KITred70}{rgb}{0.739,0.382,0.409}
\definecolor{KITseablue}{rgb}{0.196,0.313,0.549}
\definecolor{KITseablue15}{rgb}{0.879,0.897,0.932}
\definecolor{KITseablue30}{rgb}{0.758,0.794,0.864}
\definecolor{KITseablue50}{rgb}{0.598,0.656,0.774}
\definecolor{KITseablue70}{rgb}{0.437,0.519,0.684}
\definecolor{KITyellow}{rgb}{0.98,0.901,0.078}
\definecolor{KITyellow15}{rgb}{0.997,0.985,0.861}
\definecolor{KITyellow30}{rgb}{0.994,0.97,0.723}
\definecolor{KITyellow50}{rgb}{0.99,0.95,0.539}
\definecolor{KITyellow70}{rgb}{0.986,0.931,0.354}
\definecolor{algoblau}{rgb}{0.098,0.098,0.549}
\definecolor{dblue}{rgb}{0,0.2,0.6}
\definecolor{dgreen}{rgb}{0,0.6,0}
\definecolor{dred}{rgb}{0.8,0,0}
\definecolor{kitblack}{rgb}{0,0,0}
\definecolor{kitblue}{rgb}{0.274,0.392,0.666}
\definecolor{kitblue15}{rgb}{0.89,0.909,0.949}
\definecolor{kitblue30}{rgb}{0.78,0.815,0.898}
\definecolor{kitblue50}{rgb}{0.635,0.694,0.831}
\definecolor{kitblue70}{rgb}{0.49,0.572,0.764}
\definecolor{kitbrown}{rgb}{0.706,0.51,0.122}
\definecolor{kitcyan}{rgb}{0,0.639,0.886}
\definecolor{kitgray30}{rgb}{0.7,0.7,0.7}
\definecolor{kitgray50}{rgb}{0.5,0.5,0.5}
\definecolor{kitgray70}{rgb}{0.3,0.3,0.3}
\definecolor{kitgreen}{rgb}{0,0.588,0.51}
\definecolor{kitgreen15}{rgb}{0.85,0.937,0.925}
\definecolor{kitgreen30}{rgb}{0.698,0.874,0.85}
\definecolor{kitgreen50}{rgb}{0.498,0.792,0.752}
\definecolor{kitgreen70}{rgb}{0.298,0.709,0.654}
\definecolor{kitmaygreen}{rgb}{0.467,0.718,0.173}
\definecolor{kitorange}{rgb}{0.957,0.608,0}
\definecolor{kitred}{rgb}{0.733,0.09,0.09}
\definecolor{kitviolet}{rgb}{0.745,0,0.494}
\definecolor{kityellow}{rgb}{1,0.898,0}
\definecolor{CART 1}{rgb}{0.145,0.737,0.612}
\definecolor{CART 10}{rgb}{0.996,0.965,0.608}
\definecolor{CART 11}{rgb}{0.996,0.859,0.706}
\definecolor{CART 12}{rgb}{0.98,0.714,0.58}
\definecolor{CART 13}{rgb}{1,0.8,0.302}
\definecolor{CART 2}{rgb}{0.533,0.78,0.396}
\definecolor{CART 3}{rgb}{0.561,0.737,0.757}
\definecolor{CART 4}{rgb}{0.604,0.839,0.741}
\definecolor{CART 5}{rgb}{0.706,0.592,0.506}
\definecolor{CART 6}{rgb}{0.733,0.718,0.349}
\definecolor{CART 7}{rgb}{0.831,0.878,0.353}
\definecolor{CART 8}{rgb}{0.835,0.725,0.541}
\definecolor{CART 9}{rgb}{0.867,0.529,0.475}
\definecolor{CB brown}{rgb}{0.694,0.349,0.157}
\definecolor{CB dark blue}{rgb}{0.121,0.47,0.705}
\definecolor{CB dark green}{rgb}{0.2,0.627,0.172}
\definecolor{CB dark orange}{rgb}{1,0.498,0}
\definecolor{CB dark purple}{rgb}{0.415,0.239,0.603}
\definecolor{CB dark red}{rgb}{0.89,0.102,0.109}
\definecolor{CB light blue}{rgb}{0.651,0.807,0.89}
\definecolor{CB light green}{rgb}{0.698,0.874,0.541}
\definecolor{CB light orange}{rgb}{0.992,0.749,0.435}
\definecolor{CB light purple}{rgb}{0.792,0.698,0.839}
\definecolor{CB light red}{rgb}{0.984,0.603,0.6}
\definecolor{CB yellow}{rgb}{1,1,0.6}
\definecolor{Gray 0.0}{rgb}{0,0,0}
\definecolor{Gray 0.1}{rgb}{0.1,0.1,0.1}
\definecolor{Gray 0.2}{rgb}{0.2,0.2,0.2}
\definecolor{Gray 0.3}{rgb}{0.3,0.3,0.3}
\definecolor{Gray 0.4}{rgb}{0.4,0.4,0.4}
\definecolor{Gray 0.5}{rgb}{0.5,0.5,0.5}
\definecolor{Gray 0.6}{rgb}{0.6,0.6,0.6}
\definecolor{Gray 0.7}{rgb}{0.7,0.7,0.7}
\definecolor{Gray 0.8}{rgb}{0.8,0.8,0.8}
\definecolor{Gray 0.9}{rgb}{0.9,0.9,0.9}
\definecolor{Gray 1.0}{rgb}{1,1,1}
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \draw[shift={(102.46, 105.1)}, scale=0.9, ipe pen heavier, -ipe pointed]
    (0, 0)
     -- (0, 114);
  \draw[shift={(158.26, 207.7)}, scale=0.9, ipe pen heavier, -ipe pointed]
    (0, 0)
     -- (1, -109);
  \fill[shift={(184.81, 151.143)}, scale=0.9, KITblack30, ipe opacity 20]
    (0, 0)
     .. controls (4.5, 0.6667) and (13.5, 0.6667) .. (21.8333, 0.6667)
     .. controls (30.1667, 0.6667) and (37.8333, 0.6667) .. (41.6667, 0)
     .. controls (45.5, -0.6667) and (45.5, -2) .. (45.5, -17.3333)
     .. controls (45.5, -32.6667) and (45.5, -62) .. (45.5, -77.3333)
     .. controls (45.5, -92.6667) and (45.5, -94) .. (44.8333, -94.6667)
     .. controls (44.1667, -95.3333) and (42.8333, -95.3333) .. (41.6667, -95.3333)
     .. controls (40.5, -95.3333) and (39.5, -95.3333) .. (35, -95.3333)
     .. controls (30.5, -95.3333) and (22.5, -95.3333) .. (17.5, -95.3333)
     .. controls (12.5, -95.3333) and (10.5, -95.3333) .. (7.3333, -95.3333)
     .. controls (4.1667, -95.3333) and (-0.1667, -95.3333) .. (-2.3333, -94.6667)
     .. controls (-4.5, -94) and (-4.5, -92.6667) .. (-4.5, -77.3333)
     .. controls (-4.5, -62) and (-4.5, -32.6667) .. (-4.5, -17.3333)
     .. controls (-4.5, -2) and (-4.5, -0.6667) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (216.985, 75.841) {
       \begin{minipage}{20bp}\kern0pt
         $B^{l}$
       \end{minipage}
     };
  \begin{scope}[shift={(-4.64, -140.757)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-1.04, -138.957)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(4.36, -138.957)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \node[ipe node, scale=0.567, anchor=north west]
     at (216.985, 106.343) {
       \begin{minipage}{20bp}\kern0pt
         $B^2$
       \end{minipage}
     };
  \begin{scope}[shift={(-4.64, -110.157)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-1.04, -108.357)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(4.36, -108.357)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \fill[shift={(188.08, 99.543)}, scale=0.45, white, ipe opacity 75]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \begin{scope}[shift={(-1.04, -153.357)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-4.64, -155.157)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-4.64, -165.957)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \fill[shift={(220.36, 123.243)}, scale=0.9, KITblack50, ipe opacity 20]
    (0, 0)
     .. controls (4, 0.3333) and (4, 1) .. (4, 5.8333)
     .. controls (4, 10.6667) and (4, 19.6667) .. (4, 24.5)
     .. controls (4, 29.3333) and (4, 30) .. (0, 30.3333)
     .. controls (-4, 30.6667) and (-12, 30.6667) .. (-19.6667, 30.6667)
     .. controls (-27.3333, 30.6667) and (-34.6667, 30.6667) .. (-38.3333, 30.3333)
     .. controls (-42, 30) and (-42, 29.3333) .. (-42, 24.5)
     .. controls (-42, 19.6667) and (-42, 10.6667) .. (-42, 5.8333)
     .. controls (-42, 1) and (-42, 0.3333) .. (-38.3333, 0)
     .. controls (-34.6667, -0.3333) and (-27.3333, -0.3333) .. (-19.6667, -0.3333)
     .. controls (-12, -0.3333) and (-4, -0.3333) .. cycle;
  \fill[shift={(188.08, 68.943)}, scale=0.45, white, ipe opacity 75]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \fill[shift={(188.08, 86.943)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (216.985, 93.743) {
       \begin{minipage}{20bp}\kern0pt
         $B^3$
       \end{minipage}
     };
  \fill[shift={(188.08, 112.143)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (216.985, 118.943) {
       \begin{minipage}{20bp}\kern0pt
         $B^1$
       \end{minipage}
     };
  \begin{scope}[shift={(107.86, 16.7434)}, scale=0.45]
    \draw[TUblack, ipe pen heavier]
      (220, 292)
       -- (240, 292);
    \draw[TUred, ipe pen heavier]
      (192, 284)
       -- (220, 292);
    \draw[TUblack, ipe pen heavier]
      (208, 276)
       -- (248, 280);
    \draw[KITpalegreen, ipe pen heavier]
      (208, 276)
       -- (220, 292);
    \draw[TUred, ipe pen heavier]
      (240, 292)
       -- (248, 280);
    \pic[TUblack]
       at (220, 292) {ipe square};
    \pic[TUblack]
       at (240, 292) {ipe square};
    \pic[TUblack]
       at (248, 280) {ipe square};
    \pic[TUblack]
       at (172, 276) {ipe square};
    \draw[KITpalegreen, ipe pen heavier]
      (192, 284)
       -- (208, 276);
    \pic[TUblack]
       at (192, 284) {ipe square};
    \pic[TUblack]
       at (208, 276) {ipe square};
  \end{scope}
  \fill[shift={(200.86, 133.443)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(200.56, 126.543)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(200.56, 131.943)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(200.56, 126.543)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(196.96, 126.543)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (200.56, 126.543) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (195.16, 129.243) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (200.56, 131.943) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (196.96, 131.943) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (196.96, 126.543) {ipe disk};
  \fill[shift={(209.86, 133.443)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(209.56, 126.543)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(209.56, 131.943)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(209.56, 126.543)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(205.96, 126.543)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (209.56, 126.543) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (204.16, 129.243) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (209.56, 131.943) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (205.96, 131.943) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (205.96, 126.543) {ipe disk};
  \fill[shift={(218.86, 133.443)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(218.56, 126.543)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(218.56, 131.943)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(218.56, 126.543)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(214.96, 126.543)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (218.56, 126.543) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (213.16, 129.243) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (218.56, 131.943) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (214.96, 131.943) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (214.96, 126.543) {ipe disk};
  \fill[shift={(191.86, 133.443)}, scale=0.45, KITorange70, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(186.16, 131.943)}, scale=0.45, TUblack]
    (0, 0)
     -- (12, 0);
  \draw[shift={(186.16, 131.943)}, scale=0.45, KITpalegreen]
    (0, 0)
     -- (6, -12);
  \draw[shift={(188.86, 126.543)}, scale=0.45, TUred]
    (0, 0)
     -- (6, 12);
  \pic[ipe mark scale=1.5, TUblack]
     at (191.56, 131.943) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (186.16, 131.943) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (188.86, 126.543) {ipe disk};
  \begin{scope}[shift={(-1.04, -95.7566)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(4.36, -95.7566)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-4.64, -97.5566)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-1.04, -120.957)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(4.36, -120.957)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-4.64, -122.757)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (193.36, 79.293) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (204.16, 79.293) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (213.16, 79.293) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, scale=0.9, anchor=west, font=\small]
     at (199.47, 158.043) {$\mathcal I_{\mathrm{r}}^S$};
  \node[ipe node, scale=0.63, anchor=north west]
     at (214.42, 139.899) {
       \begin{minipage}{20bp}\kern0pt
         $X$
       \end{minipage}
     };
  \fill[shift={(198.639, 64.205)}, scale=0.9, white, ipe opacity 75]
    (0, 0)
     -- (0.135, -23.735)
     -- (20.135, -23.735)
     -- (20.4, 0)
     -- cycle;
  \fill[shift={(184.81, 278.652)}, scale=0.9, KITblack30, ipe opacity 20]
    (0, 0)
     .. controls (4.5, 0.6667) and (13.5, 0.6667) .. (21.8333, 0.6667)
     .. controls (30.1667, 0.6667) and (37.8333, 0.6667) .. (41.6667, 0)
     .. controls (45.5, -0.6667) and (45.5, -2) .. (45.5, -17.3333)
     .. controls (45.5, -32.6667) and (45.5, -62) .. (45.5, -77.3333)
     .. controls (45.5, -92.6667) and (45.5, -94) .. (44.8333, -94.6667)
     .. controls (44.1667, -95.3333) and (42.8333, -95.3333) .. (41.6667, -95.3333)
     .. controls (40.5, -95.3333) and (39.5, -95.3333) .. (35, -95.3333)
     .. controls (30.5, -95.3333) and (22.5, -95.3333) .. (17.5, -95.3333)
     .. controls (12.5, -95.3333) and (10.5, -95.3333) .. (7.3333, -95.3333)
     .. controls (4.1667, -95.3333) and (-0.1667, -95.3333) .. (-2.3333, -94.6667)
     .. controls (-4.5, -94) and (-4.5, -92.6667) .. (-4.5, -77.3333)
     .. controls (-4.5, -62) and (-4.5, -32.6667) .. (-4.5, -17.3333)
     .. controls (-4.5, -2) and (-4.5, -0.6667) .. cycle;
  \begin{scope}[shift={(-1.04, -25.8482)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-4.64, -27.6482)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-4.64, -38.4482)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \fill[shift={(220.36, 250.752)}, scale=0.9, KITblack50, ipe opacity 20]
    (0, 0)
     .. controls (4, 0.3333) and (4, 1) .. (4, 5.8333)
     .. controls (4, 10.6667) and (4, 19.6667) .. (4, 24.5)
     .. controls (4, 29.3333) and (4, 30) .. (0, 30.3333)
     .. controls (-4, 30.6667) and (-12, 30.6667) .. (-19.6667, 30.6667)
     .. controls (-27.3333, 30.6667) and (-34.6667, 30.6667) .. (-38.3333, 30.3333)
     .. controls (-42, 30) and (-42, 29.3333) .. (-42, 24.5)
     .. controls (-42, 19.6667) and (-42, 10.6667) .. (-42, 5.8333)
     .. controls (-42, 1) and (-42, 0.3333) .. (-38.3333, 0)
     .. controls (-34.6667, -0.3333) and (-27.3333, -0.3333) .. (-19.6667, -0.3333)
     .. controls (-12, -0.3333) and (-4, -0.3333) .. cycle;
  \fill[shift={(188.08, 196.452)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (216.985, 203.349) {
       \begin{minipage}{20bp}\kern0pt
         $B^{l}$
       \end{minipage}
     };
  \fill[shift={(188.08, 214.452)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (216.985, 221.251) {
       \begin{minipage}{20bp}\kern0pt
         $B^3$
       \end{minipage}
     };
  \fill[shift={(188.08, 227.052)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (216.985, 233.851) {
       \begin{minipage}{20bp}\kern0pt
         $B^2$
       \end{minipage}
     };
  \fill[shift={(188.08, 239.652)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (216.985, 246.451) {
       \begin{minipage}{20bp}\kern0pt
         $B^1$
       \end{minipage}
     };
  \begin{scope}[shift={(107.86, 144.252)}, scale=0.45]
    \draw[TUblack, ipe pen heavier]
      (220, 292)
       -- (240, 292);
    \draw[TUred, ipe pen heavier]
      (192, 284)
       -- (220, 292);
    \draw[TUblack, ipe pen heavier]
      (208, 276)
       -- (248, 280);
    \draw[KITpalegreen, ipe pen heavier]
      (208, 276)
       -- (220, 292);
    \draw[TUred, ipe pen heavier]
      (240, 292)
       -- (248, 280);
    \pic[TUblack]
       at (220, 292) {ipe square};
    \pic[TUblack]
       at (240, 292) {ipe square};
    \pic[TUblack]
       at (248, 280) {ipe square};
    \pic[TUblack]
       at (172, 276) {ipe square};
    \draw[KITpalegreen, ipe pen heavier]
      (192, 284)
       -- (208, 276);
    \pic[TUblack]
       at (192, 284) {ipe square};
    \pic[TUblack]
       at (208, 276) {ipe square};
  \end{scope}
  \fill[shift={(200.86, 260.952)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(200.56, 254.052)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(200.56, 259.452)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(200.56, 254.052)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(196.96, 254.052)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (200.56, 254.052) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (195.16, 256.752) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (200.56, 259.452) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (196.96, 259.452) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (196.96, 254.052) {ipe disk};
  \fill[shift={(209.86, 260.952)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(209.56, 254.052)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(209.56, 259.452)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(209.56, 254.052)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(205.96, 254.052)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (209.56, 254.052) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (204.16, 256.752) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (209.56, 259.452) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (205.96, 259.452) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (205.96, 254.052) {ipe disk};
  \fill[shift={(218.86, 260.952)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(218.56, 254.052)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(218.56, 259.452)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(218.56, 254.052)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(214.96, 254.052)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (218.56, 254.052) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (213.16, 256.752) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (218.56, 259.452) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (214.96, 259.452) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (214.96, 254.052) {ipe disk};
  \fill[shift={(191.86, 260.952)}, scale=0.45, KITorange70, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(186.16, 259.452)}, scale=0.45, TUblack]
    (0, 0)
     -- (12, 0);
  \draw[shift={(186.16, 259.452)}, scale=0.45, KITpalegreen]
    (0, 0)
     -- (6, -12);
  \draw[shift={(188.86, 254.052)}, scale=0.45, TUred]
    (0, 0)
     -- (6, 12);
  \pic[ipe mark scale=1.5, TUblack]
     at (191.56, 259.452) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (186.16, 259.452) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (188.86, 254.052) {ipe disk};
  \begin{scope}[shift={(-1.04, 31.7518)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(4.36, 31.7518)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-4.64, 29.9518)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-1.04, 19.1518)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(4.36, 19.1518)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-4.64, 17.3518)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-1.04, 6.5518)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(4.36, 6.5518)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-4.64, 4.7518)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-1.04, -11.4482)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(4.36, -11.4482)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-4.64, -13.2482)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (193.36, 206.802) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (204.16, 206.802) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (213.16, 206.802) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, scale=0.9, anchor=west, font=\small]
     at (199.47, 283.752) {$\mathcal I_{\mathrm{r}}$};
  \node[ipe node, scale=0.63, anchor=north west]
     at (214.42, 267.407) {
       \begin{minipage}{20bp}\kern0pt
         $X$
       \end{minipage}
     };
  \fill[shift={(198.639, 191.713)}, scale=0.9, white, ipe opacity 75]
    (0, 0)
     -- (0.135, -23.735)
     -- (20.135, -23.735)
     -- (20.4, 0)
     -- cycle;
  \fill[shift={(41.71, 279.1)}, scale=0.9, KITblack30, ipe opacity 20]
    (0, 0)
     .. controls (4.5, 0.6667) and (13.5, 0.6667) .. (21.8333, 0.6667)
     .. controls (30.1667, 0.6667) and (37.8333, 0.6667) .. (41.6667, 0)
     .. controls (45.5, -0.6667) and (45.5, -2) .. (45.5, -17.3333)
     .. controls (45.5, -32.6667) and (45.5, -62) .. (45.5, -77.3333)
     .. controls (45.5, -92.6667) and (45.5, -94) .. (44.8333, -94.6667)
     .. controls (44.1667, -95.3333) and (42.8333, -95.3333) .. (41.6667, -95.3333)
     .. controls (40.5, -95.3333) and (39.5, -95.3333) .. (39, -96.6667)
     .. controls (38.5, -98) and (38.5, -100.6667) .. (38.5, -104.6667)
     .. controls (38.5, -108.6667) and (38.5, -114) .. (38.5, -117)
     .. controls (38.5, -120) and (38.5, -120.6667) .. (37.3333, -121)
     .. controls (36.1667, -121.3333) and (33.8333, -121.3333) .. (31.5, -121.3333)
     .. controls (29.1667, -121.3333) and (26.8333, -121.3333) .. (25.6667, -121)
     .. controls (24.5, -120.6667) and (24.5, -120) .. (24.5, -118.5)
     .. controls (24.5, -117) and (24.5, -114.6667) .. (24.5, -113.1667)
     .. controls (24.5, -111.6667) and (24.5, -111) .. (22.8333, -110.6667)
     .. controls (21.1667, -110.3333) and (17.8333, -110.3333) .. (16.1667, -110)
     .. controls (14.5, -109.6667) and (14.5, -109) .. (14.5, -106.5)
     .. controls (14.5, -104) and (14.5, -99.6667) .. (13.5, -97.5)
     .. controls (12.5, -95.3333) and (10.5, -95.3333) .. (7.3333, -95.3333)
     .. controls (4.1667, -95.3333) and (-0.1667, -95.3333) .. (-2.3333, -94.6667)
     .. controls (-4.5, -94) and (-4.5, -92.6667) .. (-4.5, -77.3333)
     .. controls (-4.5, -62) and (-4.5, -32.6667) .. (-4.5, -17.3333)
     .. controls (-4.5, -2) and (-4.5, -0.6667) .. cycle;
  \begin{scope}[shift={(-35.24, 144.7)}, scale=0.45]
    \draw[TUblack, ipe pen heavier]
      (220, 292)
       -- (240, 292);
    \draw[TUred, ipe pen heavier]
      (192, 284)
       -- (220, 292);
    \draw[TUblack, ipe pen heavier]
      (208, 276)
       -- (248, 280);
    \draw[KITpalegreen, ipe pen heavier]
      (208, 276)
       -- (220, 292);
    \draw[TUred, ipe pen heavier]
      (240, 292)
       -- (248, 280);
    \pic[TUblack]
       at (220, 292) {ipe square};
    \pic[TUblack]
       at (240, 292) {ipe square};
    \pic[TUblack]
       at (248, 280) {ipe square};
    \pic[TUblack]
       at (172, 276) {ipe square};
    \draw[KITpalegreen, ipe pen heavier]
      (192, 284)
       -- (208, 276);
    \pic[TUblack]
       at (192, 284) {ipe square};
    \pic[TUblack]
       at (208, 276) {ipe square};
  \end{scope}
  \fill[shift={(57.76, 261.4)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(57.46, 254.5)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(57.46, 259.9)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(57.46, 254.5)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(53.86, 254.5)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (57.46, 254.5) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (52.06, 257.2) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (57.46, 259.9) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (53.86, 259.9) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (53.86, 254.5) {ipe disk};
  \fill[shift={(66.76, 261.4)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(66.46, 254.5)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(66.46, 259.9)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(66.46, 254.5)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(62.86, 254.5)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (66.46, 254.5) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (61.06, 257.2) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (66.46, 259.9) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (62.86, 259.9) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (62.86, 254.5) {ipe disk};
  \fill[shift={(75.76, 261.4)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(75.46, 254.5)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(75.46, 259.9)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(75.46, 254.5)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(71.86, 254.5)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (75.46, 254.5) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (70.06, 257.2) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (75.46, 259.9) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (71.86, 259.9) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (71.86, 254.5) {ipe disk};
  \fill[shift={(48.76, 261.4)}, scale=0.45, KITorange70, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(43.06, 259.9)}, scale=0.45, TUblack]
    (0, 0)
     -- (12, 0);
  \draw[shift={(43.06, 259.9)}, scale=0.45, KITpalegreen]
    (0, 0)
     -- (6, -12);
  \draw[shift={(45.76, 254.5)}, scale=0.45, TUred]
    (0, 0)
     -- (6, 12);
  \pic[ipe mark scale=1.5, TUblack]
     at (48.46, 259.9) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (43.06, 259.9) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (45.76, 254.5) {ipe disk};
  \begin{scope}[shift={(-144.14, 32.2)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-138.74, 32.2)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-147.74, 30.4)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-144.14, 19.6)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-138.74, 19.6)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-147.74, 17.8)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-144.14, 7)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-138.74, 7)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-147.74, 5.2)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-144.14, -11)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-138.74, -11)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-147.74, -12.8)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (50.26, 207.25) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (61.06, 207.25) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (70.06, 207.25) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \begin{scope}[shift={(-144.14, -25.4)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-147.74, -27.2)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-147.74, -38)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \node[ipe node, scale=0.9, anchor=west, font=\small]
     at (57.602, 284.2) {$\mathcal I$};
  \fill[shift={(41.71, 152.2)}, scale=0.9, KITblack30, ipe opacity 20]
    (0, 0)
     .. controls (4.5, 0.6667) and (13.5, 0.6667) .. (21.8333, 0.6667)
     .. controls (30.1667, 0.6667) and (37.8333, 0.6667) .. (41.6667, 0)
     .. controls (45.5, -0.6667) and (45.5, -2) .. (45.5, -21.8333)
     .. controls (45.5, -41.6667) and (45.5, -80) .. (45.5, -99.8333)
     .. controls (45.5, -119.6667) and (45.5, -121) .. (44.8333, -121.6667)
     .. controls (44.1667, -122.3333) and (42.8333, -122.3333) .. (41.5, -122.3333)
     .. controls (40.1667, -122.3333) and (38.8333, -122.3333) .. (35.5, -122.3333)
     .. controls (32.1667, -122.3333) and (26.8333, -122.3333) .. (21.8333, -122.3333)
     .. controls (16.8333, -122.3333) and (12.1667, -122.3333) .. (7.8333, -122.3333)
     .. controls (3.5, -122.3333) and (-0.5, -122.3333) .. (-2.5, -121.6667)
     .. controls (-4.5, -121) and (-4.5, -119.6667) .. (-4.5, -99.8333)
     .. controls (-4.5, -80) and (-4.5, -41.6667) .. (-4.5, -21.8333)
     .. controls (-4.5, -2) and (-4.5, -0.6667) .. cycle;
  \fill[shift={(44.98, 44.8)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \fill[shift={(44.98, 57.4)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \fill[shift={(77.26, 124.3)}, scale=0.9, KITblack50, ipe opacity 20]
    (0, 0)
     .. controls (4, 0.3333) and (4, 1) .. (4, 5.8333)
     .. controls (4, 10.6667) and (4, 19.6667) .. (4, 24.5)
     .. controls (4, 29.3333) and (4, 30) .. (0, 30.3333)
     .. controls (-4, 30.6667) and (-12, 30.6667) .. (-19.6667, 30.6667)
     .. controls (-27.3333, 30.6667) and (-34.6667, 30.6667) .. (-38.3333, 30.3333)
     .. controls (-42, 30) and (-42, 29.3333) .. (-42, 24.5)
     .. controls (-42, 19.6667) and (-42, 10.6667) .. (-42, 5.8333)
     .. controls (-42, 1) and (-42, 0.3333) .. (-38.3333, 0)
     .. controls (-34.6667, -0.3333) and (-27.3333, -0.3333) .. (-19.6667, -0.3333)
     .. controls (-12, -0.3333) and (-4, -0.3333) .. cycle;
  \fill[shift={(44.98, 70)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (73.615, 76.898) {
       \begin{minipage}{20bp}\kern0pt
         $B^{l}$
       \end{minipage}
     };
  \fill[shift={(44.98, 88)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (73.615, 94.8) {
       \begin{minipage}{20bp}\kern0pt
         $B^3$
       \end{minipage}
     };
  \fill[shift={(44.98, 100.6)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (73.615, 107.399) {
       \begin{minipage}{20bp}\kern0pt
         $B^2$
       \end{minipage}
     };
  \fill[shift={(44.98, 113.2)}, scale=0.45, KITorange30]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \node[ipe node, scale=0.567, anchor=north west]
     at (73.615, 119.999) {
       \begin{minipage}{20bp}\kern0pt
         $B^1$
       \end{minipage}
     };
  \begin{scope}[shift={(-35.24, 17.8)}, scale=0.45]
    \draw[TUblack, ipe pen heavier]
      (220, 292)
       -- (240, 292);
    \draw[TUred, ipe pen heavier]
      (192, 284)
       -- (220, 292);
    \draw[TUblack, ipe pen heavier]
      (208, 276)
       -- (248, 280);
    \draw[KITpalegreen, ipe pen heavier]
      (208, 276)
       -- (220, 292);
    \draw[TUred, ipe pen heavier]
      (240, 292)
       -- (248, 280);
    \pic[TUblack]
       at (220, 292) {ipe square};
    \pic[TUblack]
       at (240, 292) {ipe square};
    \pic[TUblack]
       at (248, 280) {ipe square};
    \pic[TUblack]
       at (172, 276) {ipe square};
    \draw[KITpalegreen, ipe pen heavier]
      (192, 284)
       -- (208, 276);
    \pic[TUblack]
       at (192, 284) {ipe square};
    \pic[TUblack]
       at (208, 276) {ipe square};
  \end{scope}
  \fill[shift={(57.76, 134.5)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(57.46, 127.6)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(57.46, 133)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(57.46, 127.6)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(53.86, 127.6)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (57.46, 127.6) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (52.06, 130.3) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (57.46, 133) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (53.86, 133) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (53.86, 127.6) {ipe disk};
  \fill[shift={(66.76, 134.5)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(66.46, 127.6)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(66.46, 133)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(66.46, 127.6)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(62.86, 127.6)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (66.46, 127.6) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (61.06, 130.3) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (66.46, 133) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (62.86, 133) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (62.86, 127.6) {ipe disk};
  \fill[shift={(75.76, 134.5)}, scale=0.45, KITlilac50, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(75.46, 127.6)}, scale=0.45, TUblack]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(75.46, 133)}, scale=0.45, TUblack]
    (0, 0)
     -- (0, -12);
  \draw[shift={(75.46, 127.6)}, scale=0.45, TUblack]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(71.86, 127.6)}, scale=0.45, TUblack]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark scale=1.5, TUblack]
     at (75.46, 127.6) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (70.06, 130.3) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (75.46, 133) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (71.86, 133) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (71.86, 127.6) {ipe disk};
  \fill[shift={(48.76, 134.5)}, scale=0.45, KITorange70, ipe opacity 50]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(43.06, 133)}, scale=0.45, TUblack]
    (0, 0)
     -- (12, 0);
  \draw[shift={(43.06, 133)}, scale=0.45, KITpalegreen]
    (0, 0)
     -- (6, -12);
  \draw[shift={(45.76, 127.6)}, scale=0.45, TUred]
    (0, 0)
     -- (6, 12);
  \pic[ipe mark scale=1.5, TUblack]
     at (48.46, 133) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (43.06, 133) {ipe disk};
  \pic[ipe mark scale=1.5, TUblack]
     at (45.76, 127.6) {ipe disk};
  \begin{scope}[shift={(-144.14, -94.7)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-138.74, -94.7)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-147.74, -96.5)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-144.14, -107.3)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-138.74, -107.3)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-147.74, -109.1)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-144.14, -119.9)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-138.74, -119.9)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-147.74, -121.7)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-144.14, -137.9)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-138.74, -137.9)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-147.74, -139.7)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (50.26, 80.35) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (61.06, 80.35) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.45, anchor=west]
     at (70.06, 80.35) {
       \begin{minipage}{14bp}\small\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, scale=0.9, anchor=west, font=\small]
     at (44.244, 159.1) {$\mathcal I_{\mathrm{s}}= \mathcal I_{\mathrm{r}}^{+t}$};
  \node[ipe node, scale=0.63, anchor=north west]
     at (71.32, 140.955) {
       \begin{minipage}{20bp}\kern0pt
         $X$
       \end{minipage}
     };
  \begin{scope}[shift={(-144.14, -150.5)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-138.74, -150.5)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-147.74, -152.3)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-144.14, -163.1)}, scale=0.9]
    \fill[shift={(230.5, 240.667)}, scale=0.5, KITgreen70, ipe opacity 50]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(226, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, -12);
    \draw[shift={(230, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(226, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (4, 6);
    \draw[shift={(226, 233)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 233) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 233) {ipe fdisk};
    \draw[shift={(226, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (8, 0);
    \draw[shift={(230, 239)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (226, 239) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (228, 236) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (230, 239) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(-138.74, -163.1)}, scale=0.9]
    \fill[shift={(214.333, 240.667)}, scale=0.5, KITblue, ipe opacity 40]
      (0, 0)
       .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
       .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
       .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
       .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
       .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
       .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
       .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
       .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
       .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
       .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
    \pic[ipe mark scale=1.5, TUblack]
       at (214, 239) {ipe disk};
    \draw[shift={(212, 233)}, scale=0.5, TUred]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(210, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \draw[shift={(208, 233)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (-4, 12);
    \draw[shift={(206, 239)}, rotate=90, scale=0.5, TUblack]
      (0, 0)
       -- (0, -8);
    \draw[shift={(214, 239)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -12);
    \pic[ipe mark scale=1.5, TUblack]
       at (210, 239) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (208, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (212, 233) {ipe disk};
    \pic[ipe mark scale=1.5, TUblack]
       at (206, 239) {ipe disk};
  \end{scope}
  \begin{scope}[shift={(-147.74, -164.9)}, scale=0.9]
    \fill[shift={(244.5, 242.667)}, scale=0.5, KITred70, ipe opacity 20]
      (0, 0)
       .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
       .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
       .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
       .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
       .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
       .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
       .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
       .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
       .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
       .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
    \draw[shift={(240, 241)}, scale=0.5, KITpalegreen]
      (0, 0)
       -- (0, -12);
    \draw[shift={(244, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (0, 12);
    \draw[shift={(240, 235)}, scale=0.5, TUblack]
      (0, 0)
       -- (4, 6);
    \draw[shift={(240, 235)}, scale=0.5, TUred]
      (0, 0)
       -- (8, 0);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 241) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (240, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 235) {ipe fdisk};
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (242, 238) {ipe fdisk};
    \draw[shift={(240, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (8, 0);
    \draw[shift={(244, 241)}, scale=0.5, TUblack]
      (0, 0)
       -- (-4, -6);
    \pic[ipe mark scale=1.5, draw=TUblack, fill=TUblack]
       at (244, 241) {ipe fdisk};
  \end{scope}
  \node[ipe node, scale=0.567, anchor=north west]
     at (73.615, 64.298) {
       \begin{minipage}{20bp}\kern0pt
         $B^{l+1}$
       \end{minipage}
     };
  \node[ipe node, scale=0.567, anchor=north west]
     at (73.615, 51.698) {
       \begin{minipage}{20bp}\kern0pt
         $B^{l+2}$
       \end{minipage}
     };
  \draw[shift={(91.66, 268.9)}, scale=0.9, ipe pen heavier, -ipe pointed]
    (0, 0)
     .. controls (36, 5.3333) and (65.3333, 5.3333) .. (88, 0);
  \node[ipe node, scale=0.9, anchor=north west, font=\small]
     at (112.31, 283.3) {\Cref{lm:computeReduced}};
  \node[ipe node, scale=0.9, anchor=north west, font=\small]
     at (189.194, 295.9) {reduced};
  \node[ipe node, scale=0.9, anchor=north west, font=\small]
     at (112.583, 89.8) {\Cref{lm:addBlob}};
  \draw[shift={(178.06, 236.5)}, scale=0.9, ipe pen heavier, -ipe pointed]
    (0, 0)
     .. controls (-10.6667, 0) and (-18, -5.3333) .. (-22, -16);
  \node[ipe node, scale=0.9, anchor=north west, font=\small]
     at (153.999, 218.5) {$\mathcal  E_\cup$};
  \node[ipe node, scale=0.9, anchor=north west, font=\small]
     at (153.707, 102.48) {$\mathcal  E_\cup^S$};
  \node[ipe node, scale=0.9, anchor=north west, font=\small]
     at (137.295, 109.6) {$2$-consistent};
  \node[ipe node, scale=0.9, anchor=north west]
     at (143.86, 252.7) {
       \begin{minipage}{32bp}\small\kern0pt
         \begin{center}
         brute-
         force
         \end{center}
       \end{minipage}
     };
  \node[ipe node, scale=0.9, anchor=north west, font=\small]
     at (97.805, 102.136) {$\mathcal  E'_\cup$};
  \node[ipe node, scale=0.9, anchor=north west, font=\small]
     at (107.329, 82.6) {(repeatedly)};
  \node[ipe node, scale=0.9, anchor=north west, font=\small]
     at (97.46, 219.213) {$\mathcal  E_\cup''$};
  \node[ipe node, anchor=base, font=\small]
     at (30, 44) {\textbf{\textsf{(a)}}};
  \node[ipe node, scale=0.9, anchor=north west, font=\small]
     at (24.767, 295.9) {exclusive-connected};
  \draw[shift={(149.26, 97.9)}, scale=0.9, ipe pen heavier, -ipe pointed]
    (0, 0)
     -- (-44, 0);
  \draw[shift={(95.26, 215.295)}, scale=0.9, KITred70, ipe pen heavier, {<[ipe arrow tiny]}-{ipe pointed[ipe arrow tiny]}]
    (0, 0)
     -- (-12, 0);
  \draw[shift={(178.96, 215.295)}, scale=0.9, KITred70, ipe pen heavier, {<[ipe arrow tiny]}-{ipe pointed[ipe arrow tiny]}]
    (0, 0)
     -- (-15, 0);
  \draw[shift={(178.96, 98.218)}, scale=0.9, KITred70, ipe pen heavier, {<[ipe arrow tiny]}-{ipe pointed[ipe arrow tiny]}]
    (0, 0)
     -- (-15, 0);
  \draw[shift={(95.26, 98.218)}, scale=0.9, KITred70, ipe pen heavier, {<[ipe arrow tiny]}-{ipe pointed[ipe arrow tiny]}]
    (0, 0)
     -- (-12, 0);
  \fill[shift={(305.46, 99.7)}, scale=0.9, KITorange15]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \fill[shift={(305.46, 148.3)}, scale=0.9, KITorange15]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \fill[shift={(305.46, 177.1)}, scale=0.9, KITorange15]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \fill[shift={(305.46, 205.9)}, scale=0.9, KITorange15]
    (0, 0)
     .. controls (0.6667, -2) and (2, -2) .. (14.6667, -2)
     .. controls (27.3333, -2) and (51.3333, -2) .. (64, -2)
     .. controls (76.6667, -2) and (78, -2) .. (78.6667, 0)
     .. controls (79.3333, 2) and (79.3333, 6) .. (79.3333, 10)
     .. controls (79.3333, 14) and (79.3333, 18) .. (78.6667, 20)
     .. controls (78, 22) and (76.6667, 22) .. (64, 22)
     .. controls (51.3333, 22) and (27.3333, 22) .. (14.6667, 22)
     .. controls (2, 22) and (0.6667, 22) .. (0, 20)
     .. controls (-0.6667, 18) and (-0.6667, 14) .. (-0.6667, 10)
     .. controls (-0.6667, 6) and (-0.6667, 2) .. cycle;
  \fill[shift={(255.96, 292.3)}, scale=0.9, KITcyanblue15]
    (0, 0)
     .. controls (-11.6667, -4) and (-11.6667, -12) .. (-11.6667, -24)
     .. controls (-11.6667, -36) and (-11.6667, -52) .. (-11.6667, -60.6667)
     .. controls (-11.6667, -69.3333) and (-11.6667, -70.6667) .. (-8.6667, -71.3333)
     .. controls (-5.6667, -72) and (0.3333, -72) .. (4.6667, -72.0333)
     .. controls (9, -72.0667) and (11.6667, -72.1333) .. (13, -72.4667)
     .. controls (14.3333, -72.8) and (14.3333, -73.4) .. (14.3333, -74.7)
     .. controls (14.3333, -76) and (14.3333, -78) .. (14.3333, -86.6667)
     .. controls (14.3333, -95.3333) and (14.3333, -110.6667) .. (14.3333, -119)
     .. controls (14.3333, -127.3333) and (14.3333, -128.6667) .. (17, -129.3333)
     .. controls (19.6667, -130) and (25, -130) .. (31, -130)
     .. controls (37, -130) and (43.6667, -130) .. (47, -129.3333)
     .. controls (50.3333, -128.6667) and (50.3333, -127.3333) .. (50.3333, -119)
     .. controls (50.3333, -110.6667) and (50.3333, -95.3333) .. (50.3333, -86.6667)
     .. controls (50.3333, -78) and (50.3333, -76) .. (50.3333, -74.6667)
     .. controls (50.3333, -73.3333) and (50.3333, -72.6667) .. (51.6667, -72.3333)
     .. controls (53, -72) and (55.6667, -72) .. (68.6667, -72)
     .. controls (81.6667, -72) and (105, -72) .. (116.6667, -71.3333)
     .. controls (128.3333, -70.6667) and (128.3333, -69.3333) .. (128.3333, -59.3333)
     .. controls (128.3333, -49.3333) and (128.3333, -30.6667) .. (128.3333, -18.6667)
     .. controls (128.3333, -6.6667) and (128.3333, -1.3333) .. (116.6667, 1.3333)
     .. controls (105, 4) and (81.6667, 4) .. (58.3333, 4)
     .. controls (35, 4) and (11.6667, 4) .. cycle;
  \fill[shift={(258.96, 293.5)}, scale=0.9, KITblack30, ipe opacity 40]
    (0, 0)
     .. controls (-11, -2.6667) and (-11, -8) .. (-11, -19.3333)
     .. controls (-11, -30.6667) and (-11, -48) .. (-11, -57.3333)
     .. controls (-11, -66.6667) and (-11, -68) .. (0.3333, -68.6667)
     .. controls (11.6667, -69.3333) and (34.3333, -69.3333) .. (56.3333, -69.3333)
     .. controls (78.3333, -69.3333) and (99.6667, -69.3333) .. (110.3333, -68.6667)
     .. controls (121, -68) and (121, -66.6667) .. (121, -57.3333)
     .. controls (121, -48) and (121, -30.6667) .. (121, -19.3333)
     .. controls (121, -8) and (121, -2.6667) .. (110, 0)
     .. controls (99, 2.6667) and (77, 2.6667) .. (55, 2.6667)
     .. controls (33, 2.6667) and (11, 2.6667) .. cycle;
  \fill[shift={(260.46, 293.5)}, scale=0.9, KITblack50, ipe opacity 20]
    (0, 0)
     .. controls (-10.6667, -2.6667) and (-10.6667, -8) .. (-10.6667, -13.3333)
     .. controls (-10.6667, -18.6667) and (-10.6667, -24) .. (0, -26.6667)
     .. controls (10.6667, -29.3333) and (32, -29.3333) .. (53.3333, -29.3333)
     .. controls (74.6667, -29.3333) and (96, -29.3333) .. (106.6667, -26.6667)
     .. controls (117.3333, -24) and (117.3333, -18.6667) .. (117.3333, -13.3333)
     .. controls (117.3333, -8) and (117.3333, -2.6667) .. (106.6667, 0)
     .. controls (96, 2.6667) and (74.6667, 2.6667) .. (53.3333, 2.6667)
     .. controls (32, 2.6667) and (10.6667, 2.6667) .. cycle;
  \fill[shift={(323.46, 223.3)}, scale=0.9, KITblue, ipe opacity 20]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
     .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
     .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
     .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
     .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
     .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \fill[shift={(341.76, 223.3)}, scale=0.9, KITgreen70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \fill[shift={(359.76, 223.3)}, scale=0.9, KITred70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \fill[shift={(359.76, 259.3)}, scale=0.9, KITred70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \fill[shift={(341.76, 259.3)}, scale=0.9, KITgreen70, ipe opacity 30]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \fill[shift={(323.46, 259.3)}, scale=0.9, KITblue, ipe opacity 30]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
     .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
     .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
     .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
     .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
     .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \fill[shift={(296.46, 259.3)}, scale=0.9, KITlilac50, ipe opacity 30]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(295.86, 256.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (18, 20);
  \draw[shift={(295.86, 256.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (-18, 20);
  \draw[shift={(295.86, 245.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(295.86, 256.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(295.86, 245.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(288.66, 245.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(322.86, 220.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(315.66, 220.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(308.46, 220.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-2, 4);
  \draw[shift={(340.86, 220.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(333.66, 220.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(351.66, 256.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(358.86, 245.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(351.66, 245.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(351.66, 245.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \node[ipe node, scale=0.9, anchor=north west]
     at (258.06, 285.1) {
       \begin{minipage}{20bp}\kern0pt
         $S$
       \end{minipage}
     };
  \draw[shift={(322.86, 288.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (20, 0);
  \draw[shift={(297.66, 281.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (28, 8);
  \draw[shift={(312.06, 274.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (40, 4);
  \draw[shift={(312.06, 274.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (12, 16);
  \draw[shift={(340.86, 288.7)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (8, -12);
  \pic[TUblack]
     at (322.86, 288.7) {ipe square};
  \pic[TUblack]
     at (340.86, 288.7) {ipe square};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 256.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 245.5) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 245.5) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (355.26, 250.9) {ipe fdisk};
  \draw[shift={(351.66, 256.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(358.86, 256.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \draw[shift={(351.66, 256.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, 24);
  \draw[shift={(333.66, 256.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(340.86, 245.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(333.66, 245.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(333.66, 245.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 245.5) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 245.5) {ipe fdisk};
  \draw[shift={(333.66, 256.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(340.86, 256.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \draw[shift={(333.66, 256.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (16, 24);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 256.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (337.26, 250.9) {ipe fdisk};
  \draw[shift={(340.86, 256.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (8, 24);
  \draw[shift={(348.06, 277.9)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (12, -24);
  \pic[TUblack]
     at (348.06, 277.9) {ipe square};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 256.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 256.3) {ipe fdisk};
  \draw[shift={(351.66, 220.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(358.86, 209.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(351.66, 209.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(351.66, 209.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 220.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 209.5) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 209.5) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (355.26, 214.9) {ipe fdisk};
  \draw[shift={(351.66, 220.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(358.86, 220.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 220.3) {ipe fdisk};
  \draw[shift={(351.66, 220.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(358.86, 220.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(333.66, 220.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(340.86, 209.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(333.66, 209.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(333.66, 209.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 209.5) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 209.5) {ipe fdisk};
  \draw[shift={(333.66, 220.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(340.86, 220.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 220.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (337.26, 214.9) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 220.3) {ipe fdisk};
  \pic[ipe mark small, TUblack]
     at (322.86, 256.3) {ipe disk};
  \draw[shift={(319.26, 245.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (-4, 12);
  \draw[shift={(315.66, 256.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -12);
  \draw[shift={(312.06, 245.5)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, 12);
  \draw[shift={(308.46, 256.3)}, rotate=90, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -8);
  \draw[shift={(322.86, 256.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -12);
  \draw[shift={(308.46, 256.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-32, 20);
  \pic[TUblack]
     at (279.66, 274.3) {ipe square};
  \draw[shift={(315.66, 256.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (36, 24);
  \draw[shift={(308.46, 256.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (4, 20);
  \pic[ipe mark small, TUblack]
     at (308.46, 256.3) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (315.66, 256.3) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (322.86, 220.3) {ipe disk};
  \draw[shift={(319.26, 209.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (-4, 12);
  \draw[shift={(315.66, 220.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -12);
  \draw[shift={(312.06, 209.5)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, 12);
  \draw[shift={(308.46, 220.3)}, rotate=90, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -8);
  \draw[shift={(322.86, 220.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -12);
  \pic[ipe mark small, TUblack]
     at (315.66, 220.3) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (312.06, 209.5) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (319.26, 209.5) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (295.86, 245.5) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (285.06, 250.9) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (295.86, 256.3) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (288.66, 256.3) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (288.66, 245.5) {ipe disk};
  \draw[shift={(270.66, 256.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (10, 20);
  \draw[shift={(297.66, 281.5)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (16, -8);
  \pic[TUblack]
     at (297.66, 281.5) {ipe square};
  \pic[TUblack]
     at (312.06, 274.3) {ipe square};
  \pic[ipe mark small, TUblack]
     at (319.26, 245.5) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (312.06, 245.5) {ipe disk};
  \draw[shift={(249.66, 258.7)}, scale=0.9, ipe dash W dashed heavier]
    (0, 0)
     .. controls (-6.6667, -3.3333) and (-6.6667, -10) .. (-6.6667, -17.1667)
     .. controls (-6.6667, -24.3333) and (-6.6667, -32) .. (-4.8333, -35.8333)
     .. controls (-3, -39.6667) and (0.6667, -39.6667) .. (4.5, -39.6667)
     .. controls (8.3333, -39.6667) and (12.3333, -39.6667) .. (14.3333, -42.3333)
     .. controls (16.3333, -45) and (16.3333, -50.3333) .. (16.3333, -56.3333)
     .. controls (16.3333, -62.3333) and (16.3333, -69) .. (16.3333, -76)
     .. controls (16.3333, -83) and (16.3333, -90.3333) .. (19.6667, -94)
     .. controls (23, -97.6667) and (29.6667, -97.6667) .. (36.3333, -97.6667)
     .. controls (43, -97.6667) and (49.6667, -97.6667) .. (53, -100.3333)
     .. controls (56.3333, -103) and (56.3333, -108.3333) .. (56.3333, -128.5)
     .. controls (56.3333, -148.6667) and (56.3333, -183.6667) .. (56.3333, -204)
     .. controls (56.3333, -224.3333) and (56.3333, -230) .. (70.8333, -232.6667)
     .. controls (85.3333, -235.3333) and (114.3333, -235) .. (128.8333, -232.1667)
     .. controls (143.3333, -229.3333) and (143.3333, -224) .. (143.3333, -187.6667)
     .. controls (143.3333, -151.3333) and (143.3333, -84) .. (143.3333, -47)
     .. controls (143.3333, -10) and (143.3333, -3.3333) .. (125, 0)
     .. controls (106.6667, 3.3333) and (70, 3.3333) .. (45, 3.3333)
     .. controls (20, 3.3333) and (6.6667, 3.3333) .. cycle;
  \fill[shift={(271.26, 259.3)}, scale=0.9, KITorange70, ipe opacity 30]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \fill[shift={(296.46, 223.3)}, scale=0.9, KITlilac50, ipe opacity 20]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(295.86, 209.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(295.86, 220.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(295.86, 209.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(288.66, 209.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, TUblack]
     at (295.86, 209.5) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (285.06, 214.9) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (288.66, 220.3) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (288.66, 209.5) {ipe disk};
  \node[ipe node, scale=0.9, anchor=north west]
     at (252.66, 241) {
       \begin{minipage}{52bp}\kern0pt
         $S' = X_0$
       \end{minipage}
     };
  \draw[shift={(308.46, 220.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (2, 4);
  \pic[ipe mark small, TUblack]
     at (308.46, 220.3) {ipe disk};
  \draw[shift={(295.86, 220.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (2, 4);
  \draw[shift={(295.86, 220.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (-2, 4);
  \pic[ipe mark small, TUblack]
     at (295.86, 220.3) {ipe disk};
  \fill[shift={(323.46, 194.5)}, scale=0.9, KITblue, ipe opacity 20]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
     .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
     .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
     .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
     .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
     .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \fill[shift={(341.76, 194.5)}, scale=0.9, KITgreen70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \fill[shift={(359.76, 194.5)}, scale=0.9, KITred70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \draw[shift={(322.86, 191.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(315.66, 191.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(308.46, 191.5)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-2, 4);
  \draw[shift={(340.86, 191.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(333.66, 191.5)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(351.66, 191.5)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(358.86, 180.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(351.66, 180.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(351.66, 180.7)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 191.5) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 180.7) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 180.7) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (355.26, 186.1) {ipe fdisk};
  \draw[shift={(351.66, 191.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(358.86, 191.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 191.5) {ipe fdisk};
  \draw[shift={(351.66, 191.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(358.86, 191.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(333.66, 191.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(340.86, 180.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(333.66, 180.7)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(333.66, 180.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 180.7) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 180.7) {ipe fdisk};
  \draw[shift={(333.66, 191.5)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(340.86, 191.5)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 191.5) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (337.26, 186.1) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 191.5) {ipe fdisk};
  \pic[ipe mark small, TUblack]
     at (322.86, 191.5) {ipe disk};
  \draw[shift={(319.26, 180.7)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (-4, 12);
  \draw[shift={(315.66, 191.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -12);
  \draw[shift={(312.06, 180.7)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, 12);
  \draw[shift={(308.46, 191.5)}, rotate=90, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -8);
  \draw[shift={(322.86, 191.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -12);
  \pic[ipe mark small, TUblack]
     at (315.66, 191.5) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (312.06, 180.7) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (319.26, 180.7) {ipe disk};
  \fill[shift={(296.46, 194.5)}, scale=0.9, KITlilac50, ipe opacity 20]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-6.6667, -19.3333)
     .. controls (-9.3333, -19.3333) and (-12, -19.3333) .. (-13.3333, -18.6667)
     .. controls (-14.6667, -18) and (-14.6667, -16.6667) .. (-14.6667, -14)
     .. controls (-14.6667, -11.3333) and (-14.6667, -7.3333) .. (-14.6667, -4.6667)
     .. controls (-14.6667, -2) and (-14.6667, -0.6667) .. (-13.3333, 0)
     .. controls (-12, 0.6667) and (-9.3333, 0.6667) .. (-6.6667, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \draw[shift={(295.86, 180.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-12, 6);
  \draw[shift={(295.86, 191.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(295.86, 180.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-8, 12);
  \draw[shift={(288.66, 180.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, TUblack]
     at (295.86, 180.7) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (285.06, 186.1) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (288.66, 191.5) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (288.66, 180.7) {ipe disk};
  \draw[shift={(308.46, 191.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (2, 4);
  \pic[ipe mark small, TUblack]
     at (308.46, 191.5) {ipe disk};
  \draw[shift={(295.86, 191.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (2, 4);
  \draw[shift={(295.86, 191.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (-2, 4);
  \pic[ipe mark small, TUblack]
     at (295.86, 191.5) {ipe disk};
  \node[ipe node, scale=0.9, anchor=north west]
     at (268.86, 204.1) {
       \begin{minipage}{20bp}\kern0pt
         $X_m$
       \end{minipage}
     };
  \draw[shift={(259.86, 256.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (12, 0);
  \draw[shift={(259.86, 256.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (6, -12);
  \draw[shift={(265.26, 245.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (6, 12);
  \pic[ipe mark small, TUblack]
     at (270.66, 256.3) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (259.86, 256.3) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (265.26, 245.5) {ipe disk};
  \node[ipe node, scale=0.9, anchor=north west]
     at (361.74, 218.5) {
       \begin{minipage}{20bp}\kern0pt
         $B^1$
       \end{minipage}
     };
  \node[ipe node, scale=0.9, anchor=north west]
     at (361.74, 189.7) {
       \begin{minipage}{20bp}\kern0pt
         $B^2$
       \end{minipage}
     };
  \fill[shift={(323.46, 165.7)}, scale=0.9, KITblue, ipe opacity 20]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
     .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
     .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
     .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
     .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
     .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \fill[shift={(341.76, 165.7)}, scale=0.9, KITgreen70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \fill[shift={(359.76, 165.7)}, scale=0.9, KITred70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \draw[shift={(322.86, 162.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(315.66, 162.7)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(308.46, 162.7)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-2, 4);
  \draw[shift={(340.86, 162.7)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(333.66, 162.7)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(351.66, 162.7)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(358.86, 151.9)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(351.66, 151.9)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(351.66, 151.9)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 162.7) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 151.9) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 151.9) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (355.26, 157.3) {ipe fdisk};
  \draw[shift={(351.66, 162.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(358.86, 162.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 162.7) {ipe fdisk};
  \draw[shift={(351.66, 162.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(358.86, 162.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(333.66, 162.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(340.86, 151.9)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(333.66, 151.9)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(333.66, 151.9)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 151.9) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 151.9) {ipe fdisk};
  \draw[shift={(333.66, 162.7)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(340.86, 162.7)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 162.7) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (337.26, 157.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 162.7) {ipe fdisk};
  \pic[ipe mark small, TUblack]
     at (322.86, 162.7) {ipe disk};
  \draw[shift={(319.26, 151.9)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (-4, 12);
  \draw[shift={(315.66, 162.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -12);
  \draw[shift={(312.06, 151.9)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, 12);
  \draw[shift={(308.46, 162.7)}, rotate=90, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -8);
  \draw[shift={(322.86, 162.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -12);
  \pic[ipe mark small, TUblack]
     at (315.66, 162.7) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (312.06, 151.9) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (319.26, 151.9) {ipe disk};
  \draw[shift={(308.46, 162.7)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (2, 4);
  \pic[ipe mark small, TUblack]
     at (308.46, 162.7) {ipe disk};
  \node[ipe node, scale=0.9, anchor=north west]
     at (361.74, 160.9) {
       \begin{minipage}{20bp}\kern0pt
         $B^3$
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.9, anchor=west]
     at (315.66, 124.9) {
       \begin{minipage}{24bp}\Large\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.9, anchor=west]
     at (337.26, 124.9) {
       \begin{minipage}{24bp}\Large\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \node[ipe node, rotate=90, scale=0.9, anchor=west]
     at (355.26, 124.9) {
       \begin{minipage}{24bp}\Large\kern0pt
         \begin{center}
         $\cdots$
         \end{center}
       \end{minipage}
     };
  \fill[shift={(323.46, 117.1)}, scale=0.9, KITblue, ipe opacity 20]
    (0, 0)
     .. controls (1.3333, -0.6667) and (1.3333, -2) .. (1.3333, -4.6667)
     .. controls (1.3333, -7.3333) and (1.3333, -11.3333) .. (1.3333, -14)
     .. controls (1.3333, -16.6667) and (1.3333, -18) .. (0, -18.6667)
     .. controls (-1.3333, -19.3333) and (-4, -19.3333) .. (-7.3333, -19.3333)
     .. controls (-10.6667, -19.3333) and (-14.6667, -19.3333) .. (-16.6667, -18.6667)
     .. controls (-18.6667, -18) and (-18.6667, -16.6667) .. (-18.6667, -14)
     .. controls (-18.6667, -11.3333) and (-18.6667, -7.3333) .. (-18.6667, -4.6667)
     .. controls (-18.6667, -2) and (-18.6667, -0.6667) .. (-16.6667, 0)
     .. controls (-14.6667, 0.6667) and (-10.6667, 0.6667) .. (-7.3333, 0.6667)
     .. controls (-4, 0.6667) and (-1.3333, 0.6667) .. cycle;
  \fill[shift={(341.76, 117.1)}, scale=0.9, KITgreen70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \fill[shift={(359.76, 117.1)}, scale=0.9, KITred70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \draw[shift={(322.86, 114.1)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(315.66, 114.1)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(308.46, 114.1)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-2, 4);
  \draw[shift={(340.86, 114.1)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(333.66, 114.1)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(351.66, 114.1)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(358.86, 103.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(351.66, 103.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(351.66, 103.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 114.1) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 103.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 103.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (355.26, 108.7) {ipe fdisk};
  \draw[shift={(351.66, 114.1)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(358.86, 114.1)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 114.1) {ipe fdisk};
  \draw[shift={(351.66, 114.1)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(358.86, 114.1)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(333.66, 114.1)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(340.86, 103.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(333.66, 103.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(333.66, 103.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 103.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 103.3) {ipe fdisk};
  \draw[shift={(333.66, 114.1)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(340.86, 114.1)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 114.1) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (337.26, 108.7) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 114.1) {ipe fdisk};
  \pic[ipe mark small, TUblack]
     at (322.86, 114.1) {ipe disk};
  \draw[shift={(319.26, 103.3)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (-4, 12);
  \draw[shift={(315.66, 114.1)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -12);
  \draw[shift={(312.06, 103.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, 12);
  \draw[shift={(308.46, 114.1)}, rotate=90, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -8);
  \draw[shift={(322.86, 114.1)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -12);
  \pic[ipe mark small, TUblack]
     at (315.66, 114.1) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (312.06, 103.3) {ipe disk};
  \pic[ipe mark small, TUblack]
     at (319.26, 103.3) {ipe disk};
  \draw[shift={(308.46, 114.1)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (2, 4);
  \pic[ipe mark small, TUblack]
     at (308.46, 114.1) {ipe disk};
  \node[ipe node, scale=0.9, anchor=north west]
     at (361.74, 112.3) {
       \begin{minipage}{20bp}\kern0pt
         $B^{l_m}$
       \end{minipage}
     };
  \fill[shift={(359.76, 93.7)}, scale=0.9, KITred70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \draw[shift={(351.66, 90.7)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(358.86, 79.9)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(351.66, 79.9)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(351.66, 79.9)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 90.7) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 79.9) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 79.9) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (355.26, 85.3) {ipe fdisk};
  \draw[shift={(351.66, 90.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(358.86, 90.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 90.7) {ipe fdisk};
  \draw[shift={(351.66, 90.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(358.86, 90.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \fill[shift={(359.76, 70.3)}, scale=0.9, KITred70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \draw[shift={(351.66, 67.3)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(358.86, 56.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(351.66, 56.5)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(351.66, 56.5)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 67.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (351.66, 56.5) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 56.5) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (355.26, 61.9) {ipe fdisk};
  \draw[shift={(351.66, 67.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(358.86, 67.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (358.86, 67.3) {ipe fdisk};
  \draw[shift={(351.66, 67.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(358.86, 67.3)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \fill[shift={(341.76, 93.7)}, scale=0.9, KITgreen70, ipe opacity 20]
    (0, 0)
     .. controls (1, -0.6667) and (1, -2) .. (1, -4.6667)
     .. controls (1, -7.3333) and (1, -11.3333) .. (1, -14)
     .. controls (1, -16.6667) and (1, -18) .. (0, -18.6667)
     .. controls (-1, -19.3333) and (-3, -19.3333) .. (-5, -19.3333)
     .. controls (-7, -19.3333) and (-9, -19.3333) .. (-10, -18.6667)
     .. controls (-11, -18) and (-11, -16.6667) .. (-11, -14)
     .. controls (-11, -11.3333) and (-11, -7.3333) .. (-11, -4.6667)
     .. controls (-11, -2) and (-11, -0.6667) .. (-10, 0)
     .. controls (-9, 0.6667) and (-7, 0.6667) .. (-5, 0.6667)
     .. controls (-3, 0.6667) and (-1, 0.6667) .. cycle;
  \draw[shift={(340.86, 90.7)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(333.66, 90.7)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (0, 4);
  \draw[shift={(333.66, 90.7)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, -12);
  \draw[shift={(340.86, 79.9)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (0, 12);
  \draw[shift={(333.66, 79.9)}, scale=0.9, TUred, ipe pen heavier]
    (0, 0)
     -- (4, 6);
  \draw[shift={(333.66, 79.9)}, scale=0.9, TUblack, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 79.9) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 79.9) {ipe fdisk};
  \draw[shift={(333.66, 90.7)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (8, 0);
  \draw[shift={(340.86, 90.7)}, scale=0.9, KITpalegreen, ipe pen heavier]
    (0, 0)
     -- (-4, -6);
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (333.66, 90.7) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (337.26, 85.3) {ipe fdisk};
  \pic[ipe mark small, draw=TUblack, fill=TUblack]
     at (340.86, 90.7) {ipe fdisk};
  \node[ipe node, anchor=base, font=\small]
     at (254, 44) {\textbf{\textsf{(b)}}};
  \node[ipe node, scale=0.9]
     at (372.36, 227.5) {$\mathcal C$};
  \draw[shift={(21.46, 232.9)}, scale=0.9, ipe pen heavier, -ipe pointed]
    (0, 0)
     -- (14, 0);
  \begin{scope}
    \fill[shift={(80.68, 181.569)}, scale=1.089, white]
      (0, 0) rectangle (40, -14.819);
    \node[ipe node, anchor=north west]
       at (82.46, 180.91) {
         \begin{minipage}{40bp}\small\kern0pt
           \begin{center}
           super-
           instance
           \end{center}
         \end{minipage}
       };
  \end{scope}
  \begin{scope}[shift={(0.3573, 0)}]
    \fill[shift={(141.473, 177.856)}, scale=1.089, white]
      (0, 0) rectangle (31, -8);
    \node[ipe node, anchor=north west, font=\small]
       at (142.519, 177.435) {Ramsey};
  \end{scope}
\end{tikzpicture}

